On the Lift, Related Privacy Measures, and Applications to Privacy-Utility Tradeoffs

This paper investigates lift, the likelihood ratio between the posterior and prior belief about sensitive features in a dataset. Maximum and minimum lifts over sensitive features quantify the adversary's knowledge gain and should be bounded to protect privacy. We demonstrate that max and min lifts have a distinct range of values and probability of appearance in the dataset, referred to as \emph{lift asymmetry}. We propose asymmetric local information privacy (ALIP) as a compatible privacy notion with lift asymmetry, where different bounds can be applied to min and max lifts. We use ALIP in the watchdog and optimal random response (ORR) mechanisms, the main methods to achieve lift-based privacy. It is shown that ALIP enhances utility in these methods compared to existing local information privacy, which ensures the same (symmetric) bounds on both max and min lifts. We propose subset merging for the watchdog mechanism to improve data utility and subset random response for the ORR to reduce complexity. We then investigate the related lift-based measures, including $\ell_1$-norm, $\chi^2$-privacy criterion, and $\alpha$-lift. We reveal that they can only restrict max-lift, resulting in significant min-lift leakage. To overcome this problem, we propose corresponding lift-inverse measures to restrict the min-lift. We apply these lift-based and lift-inverse measures in the watchdog mechanism. We show that they can be considered as relaxations of ALIP, where a higher utility can be achieved by bounding only average max and min lifts.

==> figures/1_density.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=7in,
height=4.32623792125in,
scale only axis,
xmin=-12,
xmax=2,
xlabel style={font=\color{white!15!black}, yshift=-20pt},
ymin=0,
ymax=0.08,
ylabel style={font=\color{white!15!black}},
ylabel={ \Huge  Probability density function},
axis background/.style={fill=white},
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
 clip=false,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-11.9793320701979	2.77777777777778e-05\\
-11.8982702154161	0\\
-11.8172083606343	0\\
-11.7361465058525	0\\
-11.6550846510707	0\\
-11.5740227962889	0\\
-11.4929609415071	0\\
-11.4118990867253	0\\
-11.3308372319435	0\\
-11.2497753771617	0\\
-11.1687135223799	0\\
-11.087651667598	0\\
-11.0065898128162	0\\
-10.9255279580344	0\\
-10.8444661032526	0\\
-10.7634042484708	0\\
-10.682342393689	0\\
-10.6012805389072	0\\
-10.5202186841254	0\\
-10.4391568293436	0\\
-10.3580949745618	0\\
-10.27703311978	0\\
-10.1959712649982	0\\
-10.1149094102163	0\\
-10.0338475554345	0\\
-9.95278570065273	0\\
-9.87172384587092	0\\
-9.79066199108911	2.77777777777778e-05\\
-9.7096001363073	0\\
-9.6285382815255	0\\
-9.54747642674369	0\\
-9.46641457196188	0\\
-9.38535271718007	0\\
-9.30429086239826	0\\
-9.22322900761645	2.77777777777778e-05\\
-9.14216715283465	0\\
-9.06110529805284	2.77777777777778e-05\\
-8.98004344327103	2.77777777777778e-05\\
-8.89898158848922	2.77777777777778e-05\\
-8.81791973370741	0\\
-8.7368578789256	2.77777777777778e-05\\
-8.6557960241438	0\\
-8.57473416936199	0\\
-8.49367231458018	0\\
-8.41261045979837	5.55555555555556e-05\\
-8.33154860501656	0\\
-8.25048675023475	0\\
-8.16942489545294	0.000111111111111111\\
-8.08836304067114	5.55555555555556e-05\\
-8.00730118588933	5.55555555555556e-05\\
-7.92623933110752	5.55555555555556e-05\\
-7.84517747632571	8.33333333333333e-05\\
-7.7641156215439	8.33333333333333e-05\\
-7.6830537667621	5.55555555555556e-05\\
-7.60199191198029	5.55555555555556e-05\\
-7.52093005719848	0\\
-7.43986820241667	5.55555555555556e-05\\
-7.35880634763486	8.33333333333333e-05\\
-7.27774449285305	2.77777777777778e-05\\
-7.19668263807125	2.77777777777778e-05\\
-7.11562078328944	2.77777777777778e-05\\
-7.03455892850763	5.55555555555556e-05\\
-6.95349707372582	0.000138888888888889\\
-6.87243521894401	0.000111111111111111\\
-6.7913733641622	0.000111111111111111\\
-6.7103115093804	8.33333333333333e-05\\
-6.62924965459859	0.000222222222222222\\
-6.54818779981678	0.000111111111111111\\
-6.46712594503497	0.000138888888888889\\
-6.38606409025316	0.000166666666666667\\
-6.30500223547136	0.000138888888888889\\
-6.22394038068955	0.000194444444444444\\
-6.14287852590774	0.00025\\
-6.06181667112593	0.000138888888888889\\
-5.98075481634412	0.000222222222222222\\
-5.89969296156231	0.000111111111111111\\
-5.81863110678051	0.000277777777777778\\
-5.7375692519987	0.000305555555555556\\
-5.65650739721689	0.000444444444444444\\
-5.57544554243508	0.000305555555555556\\
-5.49438368765327	0.000305555555555556\\
-5.41332183287146	0.000611111111111111\\
-5.33225997808966	0.000444444444444444\\
-5.25119812330785	0.000527777777777778\\
-5.17013626852604	0.000527777777777778\\
-5.08907441374423	0.0005\\
-5.00801255896242	0.000694444444444444\\
-4.92695070418061	0.000694444444444444\\
-4.84588884939881	0.000888888888888889\\
-4.764826994617	0.000972222222222222\\
-4.68376513983519	0.000944444444444444\\
-4.60270328505338	0.000888888888888889\\
-4.52164143027157	0.00122222222222222\\
-4.44057957548976	0.00125\\
-4.35951772070796	0.00105555555555556\\
-4.27845586592615	0.00127777777777778\\
-4.19739401114434	0.00158333333333333\\
-4.11633215636253	0.00144444444444444\\
-4.03527030158072	0.00186111111111111\\
-3.95420844679891	0.00183333333333333\\
-3.87314659201711	0.00186111111111111\\
-3.7920847372353	0.00241666666666667\\
-3.71102288245349	0.00261111111111111\\
-3.62996102767168	0.00241666666666667\\
-3.54889917288987	0.00261111111111111\\
-3.46783731810807	0.00283333333333333\\
-3.38677546332626	0.00294444444444444\\
-3.30571360854445	0.00338888888888889\\
-3.22465175376264	0.00363888888888889\\
-3.14358989898083	0.00436111111111111\\
-3.06252804419902	0.00422222222222222\\
-2.98146618941722	0.00452777777777778\\
-2.90040433463541	0.00494444444444444\\
-2.8193424798536	0.00519444444444444\\
-2.73828062507179	0.00513888888888889\\
-2.65721877028998	0.00602777777777778\\
-2.57615691550817	0.00658333333333333\\
-2.49509506072637	0.00666666666666667\\
-2.41403320594456	0.00855555555555556\\
-2.33297135116275	0.00830555555555556\\
-2.25190949638094	0.00866666666666667\\
-2.17084764159913	0.00997222222222222\\
-2.08978578681732	0.0104722222222222\\
-2.00872393203552	0.0114166666666667\\
-1.92766207725371	0.0118055555555556\\
-1.8466002224719	0.0119444444444444\\
-1.76553836769009	0.0133055555555556\\
-1.68447651290828	0.0144166666666667\\
-1.60341465812647	0.0153333333333333\\
-1.52235280334467	0.0168611111111111\\
-1.44129094856286	0.0169444444444444\\
-1.36022909378105	0.0181944444444444\\
-1.27916723899924	0.01925\\
-1.19810538421743	0.0208055555555556\\
-1.11704352943562	0.0203611111111111\\
-1.03598167465382	0.0194722222222222\\
-0.954919819872009	0.0200277777777778\\
-0.873857965090199	0.0204722222222222\\
-0.792796110308391	0.0206666666666667\\
-0.711734255526583	0.0183888888888889\\
-0.630672400744775	0.0172777777777778\\
-0.549610545962967	0.0151666666666667\\
-0.468548691181157	0.0123333333333333\\
-0.387486836399349	0.0103888888888889\\
-0.306424981617541	0.00672222222222222\\
-0.225363126835733	0.00377777777777778\\
-0.144301272053925	0.00169444444444444\\
-0.0632394172721167	0.000527777777777778\\
0.0178224375096931	0\\
0.0988842922915012	0.000305555555555556\\
0.179946147073309	0.00277777777777778\\
0.261008001855117	0.0113333333333333\\
0.342069856636925	0.0236666666666667\\
0.423131711418733	0.0436666666666667\\
0.504193566200541	0.0571111111111111\\
0.58525542098235	0.0708888888888889\\
0.666317275764158	0.0687777777777778\\
0.747379130545966	0.0613611111111111\\
0.828440985327774	0.0522777777777778\\
0.909502840109582	0.0378055555555556\\
0.99056469489139	0.0284166666666667\\
1.0716265496732	0.0185\\
1.15268840445501	0.011\\
1.23375025923682	0.00605555555555556\\
1.31481211401863	0.00319444444444444\\
1.39587396880043	0.00158333333333333\\
1.47693582358224	0.000638888888888889\\
1.55799767836405	0.000416666666666667\\
1.63905953314586	0.000222222222222222\\
};
\draw[decorate,decoration={brace,mirror,amplitude=10}]
([yshift=-20pt]axis cs:-12,0) --
node[below=10pt] {\Huge $\log\Psi(y)$}
([yshift=-20pt]axis cs: -0.05,0);
\draw[decorate,decoration={brace,mirror,amplitude=10}]
([yshift=-20pt]axis cs:0.05,0) --
node[below=10pt] {\Huge $\log\Lambda(y)$}
([yshift=-20pt]axis cs:2,0);
\end{axis}
\end{tikzpicture}%

==> figures/2_WleakL.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
%
\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.758in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $|\log (\min_{y}\Psi(y))|$},
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos =north west, font=\fontsize{19}{19}\selectfont}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.00323550979259348\\
0.5	0.0681930678803089\\
0.75	0.266115053122653\\
1	0.505324515834168\\
1.25	0.726455248241475\\
1.5	0.936581828747015\\
1.75	1.14389488809416\\
2	1.34455599130745\\
2.25	1.5648906111244\\
2.5	1.82983994097763\\
2.75	2.08411154292122\\
3	2.36862207375918\\
3.25	2.65042198994283\\
3.5	2.92709414884952\\
3.75	3.20344922351204\\
4	3.41592457595669\\
4.25	3.58627886661454\\
4.5	3.71136773224988\\
4.75	3.82185217242897\\
5	3.91206040155766\\
5.25	3.94853323109333\\
5.5	3.99222444687754\\
5.75	4.02361040565654\\
6	4.04120206801038\\
6.25	4.04805255868705\\
6.5	4.06549879673044\\
6.75	4.06549879673044\\
7	4.06549879673044\\
7.25	4.06549879673044\\
7.5	4.06549879673044\\
7.75	4.06549879673044\\
8	4.06549879673044\\
};
\addlegendentry{LDP}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.00106849948736802\\
0.5	0.0158223556043248\\
0.75	0.0661409785421209\\
1	0.166518725775164\\
1.25	0.275762673849929\\
1.5	0.401851020504521\\
1.75	0.49834587270133\\
2	0.589676153225905\\
2.25	0.681212938389134\\
2.5	0.765728074298419\\
2.75	0.8549020415632\\
3	0.941127796284972\\
3.25	1.03193626921071\\
3.5	1.11147553528909\\
3.75	1.19059127135669\\
4	1.27164262346619\\
4.25	1.3558186739437\\
4.5	1.44385469149227\\
4.75	1.53278521490595\\
5	1.63031577410879\\
5.25	1.72253805364305\\
5.5	1.82035992519512\\
5.75	1.92010634711371\\
6	2.01987888437318\\
6.25	2.14748960690808\\
6.5	2.2496298614587\\
6.75	2.36131389386655\\
7	2.46074622032645\\
7.25	2.55565561409543\\
7.5	2.6673413443547\\
7.75	2.78302469928579\\
8	2.87500819219921\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.35}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.00177601476047174\\
0.5	0.0363716417748061\\
0.75	0.165147459612918\\
1	0.341649236749539\\
1.25	0.500577765399419\\
1.5	0.641133510029513\\
1.75	0.764995949427829\\
2	0.890507780282611\\
2.25	1.02102131459407\\
2.5	1.13339194648589\\
2.75	1.24731658933326\\
3	1.36657430269787\\
3.25	1.49840189644108\\
3.5	1.63031577410879\\
3.75	1.7647222455738\\
4	1.90775759597298\\
4.25	2.06268287187451\\
4.5	2.21867823853946\\
4.75	2.37170296914929\\
5	2.50800388772173\\
5.25	2.6673413443547\\
5.5	2.82921948101417\\
5.75	2.96308648574992\\
6	3.09683070241512\\
6.25	3.23645130633221\\
6.5	3.35162029095724\\
6.75	3.44856179210176\\
7	3.53591352257902\\
7.25	3.6098285046373\\
7.5	3.66534879996823\\
7.75	3.74568882083729\\
8	3.79055993857415\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.5}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.0014846703596063\\
0.5	0.0342842600649347\\
0.75	0.159791507833109\\
1	0.391589945092072\\
1.25	0.612043694050522\\
1.5	0.805086000068862\\
1.75	0.993752799197567\\
2	1.15176444972747\\
2.25	1.30972989939129\\
2.5	1.47680764250511\\
2.75	1.65316399375012\\
3	1.83745908491449\\
3.25	2.03397970868448\\
3.5	2.24748213257548\\
3.75	2.44750489898688\\
4	2.62769032327201\\
4.25	2.84573315026876\\
4.5	3.01685156172427\\
4.75	3.19136131982421\\
5	3.35162029095724\\
5.25	3.47184394544959\\
5.5	3.58591006663995\\
5.75	3.6569358153656\\
6	3.75501041494208\\
6.25	3.82766090462789\\
6.5	3.88733001701286\\
6.75	3.91586501424385\\
7	3.95436117072457\\
7.25	3.98198141622371\\
7.5	3.98931602003396\\
7.75	4.0219644363764\\
8	4.03133542964125\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.65}$}

\end{axis}
\end{tikzpicture}%

==> figures/2_WleakU.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.758in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\log (\max_{y}\Lambda(y))|$},
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos =south east, font=\fontsize{19}{19}\selectfont}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.00315874809439262\\
0.5	0.057219924634615\\
0.75	0.212199312806219\\
1	0.367161035234292\\
1.25	0.483102092047976\\
1.5	0.570931402343619\\
1.75	0.645995361202699\\
2	0.703726500710685\\
2.25	0.754446865634714\\
2.5	0.801459689801233\\
2.75	0.8304260144019\\
3	0.860444658462739\\
3.25	0.878520601576536\\
3.5	0.893898425615071\\
3.75	0.910927185969493\\
4	0.921842295580934\\
4.25	0.92836628054703\\
4.5	0.933603764487825\\
4.75	0.93855390599651\\
5	0.941726018972076\\
5.25	0.942265933321042\\
5.5	0.94398703640604\\
5.75	0.94449771685048\\
6	0.944619873297232\\
6.25	0.944845320154716\\
6.5	0.945261746121502\\
6.75	0.945261746121502\\
7	0.945261746121502\\
7.25	0.945261746121502\\
7.5	0.945261746121502\\
7.75	0.945261746121502\\
8	0.945261746121502\\
};
\addlegendentry{LDP}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.00140923595734939\\
0.5	0.0192709134749189\\
0.75	0.0784682183938534\\
1	0.181497152284372\\
1.25	0.279167096513362\\
1.5	0.387988388153007\\
1.75	0.457107763122485\\
2	0.514180243282065\\
2.25	0.558411008245316\\
2.5	0.596289602914078\\
2.75	0.633138384372225\\
3	0.662749669276134\\
3.25	0.691742873615686\\
3.5	0.717102480471976\\
3.75	0.741793036255859\\
4	0.761688933673531\\
4.25	0.778754469202979\\
4.5	0.795416415444968\\
4.75	0.810589471240357\\
5	0.823194505680589\\
5.25	0.832441588207062\\
5.5	0.845481243966707\\
5.75	0.855325269616205\\
6	0.863489831115207\\
6.25	0.871015563229702\\
6.5	0.878662462513195\\
6.75	0.885437918109565\\
7	0.889596743365134\\
7.25	0.893060812682589\\
7.5	0.899474637657631\\
7.75	0.902645365522888\\
8	0.907827988287778\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.35}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.00172963950793934\\
0.5	0.0342255737384146\\
0.75	0.148822412345277\\
1	0.298411276134526\\
1.25	0.421188276013577\\
1.5	0.51571666417901\\
1.75	0.582454095144018\\
2	0.639339727720258\\
2.25	0.687036386268709\\
2.5	0.724534064696039\\
2.75	0.755638648617589\\
3	0.78061178656532\\
3.25	0.805424076314891\\
3.5	0.823194505680589\\
3.75	0.839331516789187\\
4	0.854042627749054\\
4.25	0.865664276150782\\
4.5	0.876417980375835\\
4.75	0.885824178049922\\
5	0.891567015589498\\
5.25	0.899474637657631\\
5.5	0.905323419609901\\
5.75	0.911947674401806\\
6	0.916371397795687\\
6.25	0.922409151943704\\
6.5	0.925391958791599\\
6.75	0.93058516303682\\
7	0.933702956675614\\
7.25	0.93619938175658\\
7.5	0.938154701021764\\
7.75	0.939152298722932\\
8	0.940039866809569\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.5}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.00104607415309945\\
0.5	0.0225638070521542\\
0.75	0.102376453485999\\
1	0.240237688270723\\
1.25	0.352619249523886\\
1.5	0.447516009657103\\
1.75	0.532527171252739\\
2	0.603761547633567\\
2.25	0.671553199526736\\
2.5	0.734514417461693\\
2.75	0.785207956559374\\
3	0.824979631670626\\
3.25	0.849872601766144\\
3.5	0.870792028313042\\
3.75	0.884891901953419\\
4	0.896217081208552\\
4.25	0.905710582817592\\
4.5	0.914173759186952\\
4.75	0.919315718580053\\
5	0.925391958791599\\
5.25	0.931694815821536\\
5.5	0.935552507402394\\
5.75	0.937905968234928\\
6	0.939152298722932\\
6.25	0.940667120495143\\
6.5	0.941596344778257\\
6.75	0.942659438549848\\
7	0.943978500926255\\
7.25	0.944134881750002\\
7.5	0.944347695108482\\
7.75	0.944834304405323\\
8	0.944845320154716\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.65}$}

\end{axis}
\end{tikzpicture}%

==> figures/2_Wutility.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
%

\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.8in,
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge NMI},
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.677,0.142)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend pos =south east,font=\fontsize{19}{19}\selectfont}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0.25	0.00363595957333703\\
0.5	0.0374216802267113\\
0.75	0.125260516314092\\
1	0.255750255549129\\
1.25	0.390198520057209\\
1.5	0.519360515833202\\
1.75	0.63446470020284\\
2	0.726787656841567\\
2.25	0.803115874275826\\
2.5	0.862536358270269\\
2.75	0.904721569099746\\
3	0.935008373837039\\
3.25	0.95518938761849\\
3.5	0.969160109609324\\
3.75	0.980188464116254\\
4	0.98709413105778\\
4.25	0.991802104637987\\
4.5	0.994512384251872\\
4.75	0.996583895723379\\
5	0.998069602906152\\
5.25	0.998718008551077\\
5.5	0.999294258032745\\
5.75	0.999629893683911\\
6	0.999835365038007\\
6.25	0.999881764156754\\
6.5	0.999967885890903\\
6.75	0.999967885890903\\
7	0.999967885890903\\
7.25	0.999967885890903\\
7.5	0.999967885890903\\
7.75	0.999967885890903\\
8	0.999967885890903\\
};
\addlegendentry{LDP}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
0.25	0.00167990837919735\\
0.5	0.0124648803833893\\
0.75	0.0393621802388327\\
1	0.0854023038860948\\
1.25	0.139843094911915\\
1.5	0.206163488274976\\
1.75	0.269886248131067\\
2	0.329270556945718\\
2.25	0.390184017287841\\
2.5	0.445225738267401\\
2.75	0.498738210921823\\
3	0.549401065874796\\
3.25	0.59931741680842\\
3.5	0.641527014095103\\
3.75	0.680236696332396\\
4	0.7156139142274\\
4.25	0.748534783906187\\
4.5	0.778542460501192\\
4.75	0.804330427562624\\
5	0.827508023100588\\
5.25	0.848117199523057\\
5.5	0.867524304440143\\
5.75	0.885050024926977\\
6	0.899184320139297\\
6.25	0.912547533522322\\
6.5	0.924274335235935\\
6.75	0.933971937333256\\
7	0.942410796773631\\
7.25	0.949324593641984\\
7.5	0.956339808635771\\
7.75	0.961887098473526\\
8	0.967041163848539\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.35}$}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
0.25	0.00232803882362242\\
0.5	0.0228445524018419\\
0.75	0.0812568151430994\\
1	0.169120224550059\\
1.25	0.268307457355739\\
1.5	0.358593287128413\\
1.75	0.442917517264832\\
2	0.520642668288906\\
2.25	0.592641196205267\\
2.5	0.653266421118533\\
2.75	0.706044673963869\\
3	0.752968637445294\\
3.25	0.794591448052248\\
3.5	0.827508023100588\\
3.75	0.856432702256904\\
4	0.882394294136526\\
4.25	0.90316158336014\\
4.5	0.920764410121858\\
4.75	0.934848575307635\\
5	0.946264255415453\\
5.25	0.956339808635771\\
5.5	0.964193284647758\\
5.75	0.971014766681167\\
6	0.976069457000496\\
6.25	0.980810546838991\\
6.5	0.985090687840927\\
6.75	0.988128062664786\\
7	0.990479292002468\\
7.25	0.992303624082308\\
7.5	0.993781486097376\\
7.75	0.995167991759646\\
8	0.995810546316464\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.5}$}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
0.25	0.0064275173424969\\
0.5	0.0182855108827373\\
0.75	0.067311251522892\\
1	0.162248654051471\\
1.25	0.278333574807807\\
1.5	0.405568787267825\\
1.75	0.52999770487513\\
2	0.629128664355549\\
2.25	0.711887169492945\\
2.5	0.779754624789156\\
2.75	0.829508240636696\\
3	0.869928322507786\\
3.25	0.900022081301353\\
3.5	0.923778388767914\\
3.75	0.940689769634959\\
4	0.954043644382012\\
4.25	0.965060291512544\\
4.5	0.973575168460946\\
4.75	0.979301218045013\\
5	0.985090687840927\\
5.25	0.98875793706631\\
5.5	0.991580383819888\\
5.75	0.993511251606896\\
6	0.995292536108013\\
6.25	0.99645383731084\\
6.5	0.997470505083211\\
6.75	0.998141433432385\\
7	0.998755828147505\\
7.25	0.999118291077067\\
7.5	0.999225186917732\\
7.75	0.999576653858199\\
8	0.999729957430233\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.65}$}

\end{axis}
\end{tikzpicture}%

==> figures/3_ORRleakL.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.7in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $|\log (\min_{y}\Psi(y))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={at={(0.677,0.137)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend pos =south east, font=\huge}
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.0875000000000096\\
0.5	0.175000000000011\\
0.75	0.26250000000001\\
1	0.350000000000011\\
1.25	0.437500000000004\\
1.5	0.525000000000003\\
1.75	0.612500000000002\\
2	0.700000000000002\\
2.25	0.787500000000002\\
2.5	0.875000000000002\\
2.75	0.962500000000001\\
3	1.05\\
3.25	1.1375\\
3.5	1.225\\
3.75	1.3125\\
4	1.4\\
4.25	1.4875\\
4.5	1.575\\
4.75	1.66249999999999\\
5	1.74999999999999\\
5.25	1.83749999999999\\
5.5	1.92403060019714\\
5.75	2.00978060019714\\
6	2.09498850546186\\
6.25	2.17986350546185\\
6.5	2.26349609658308\\
6.75	2.34507725375285\\
7	2.42567449398571\\
7.25	2.50600795900665\\
7.5	2.58460534591637\\
7.75	2.66027040390909\\
8	2.73497226676339\\
};
\addlegendentry{AORR, $\lambda\text{=0.35}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.125000000000007\\
0.5	0.250000000000008\\
0.75	0.375000000000007\\
1	0.500000000000004\\
1.25	0.625000000000002\\
1.5	0.750000000000002\\
1.75	0.875000000000002\\
2	1\\
2.25	1.125\\
2.5	1.25\\
2.75	1.375\\
3	1.5\\
3.25	1.62499999999999\\
3.5	1.74999999999999\\
3.75	1.87485903246957\\
4	1.99753060019713\\
4.25	2.11923850546185\\
4.5	2.23992918030685\\
4.75	2.3566744939857\\
5	2.4716744939857\\
5.25	2.58460534591635\\
5.5	2.69252040390906\\
5.75	2.79717158585803\\
6	2.89696184708789\\
6.25	2.99205906320828\\
6.5	3.08121967448893\\
6.75	3.16464217605245\\
7	3.24242322251696\\
7.25	3.30942705561304\\
7.5	3.36603525081281\\
7.75	3.41957703934468\\
8	3.47197106006183\\
};
\addlegendentry{AORR, $\lambda\text{=0.5}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.162500000000013\\
0.5	0.325000000000008\\
0.75	0.487500000000007\\
1	0.649390256315193\\
1.25	0.8125\\
1.5	0.975\\
1.75	1.1375\\
2	1.3\\
2.25	1.4625\\
2.5	1.62499999999999\\
2.75	1.78749999999999\\
3	1.94853060019713\\
3.25	2.10711350546185\\
3.5	2.26349609658307\\
3.75	2.4141744939857\\
4	2.56250529491661\\
4.25	2.70327040390907\\
4.5	2.83758870192115\\
4.75	2.96430906320829\\
5	3.08121967448893\\
5.25	3.18888834965375\\
5.5	3.28457919801133\\
5.75	3.36053525081282\\
6	3.43007703934468\\
6.25	3.49651067927509\\
6.5	3.55594578471996\\
6.75	3.61218163522663\\
7	3.65763155073907\\
7.25	3.69629805334337\\
7.5	3.72684425609169\\
7.75	3.75268406536494\\
8	3.77237548521583\\
};
\addlegendentry{AORR, $\lambda\text{=0.65}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/3_ORRleakU.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.7in,0.519in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\log (\max_{y}\Lambda(y))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={at={(0.676,0.163)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend pos =south east, font=\huge}
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.162500000000001\\
0.5	0.323210446452125\\
0.75	0.470947958248966\\
1	0.581525969241216\\
1.25	0.666530109865236\\
1.5	0.719019625527048\\
1.75	0.764003766215179\\
2	0.804629352373904\\
2.25	0.823032339156159\\
2.5	0.840170767701391\\
2.75	0.855577199788193\\
3	0.870547301666824\\
3.25	0.884799443068428\\
3.5	0.894580460130676\\
3.75	0.904064168648248\\
4	0.910957854581468\\
4.25	0.916904053595634\\
4.5	0.921280635554788\\
4.75	0.924782829635191\\
5	0.92771840614981\\
5.25	0.930576669620234\\
5.5	0.932451040048731\\
5.75	0.934036913439309\\
6	0.93524969721735\\
6.25	0.936379600015997\\
6.5	0.937404987589956\\
6.75	0.938230038351117\\
7	0.938914128142929\\
7.25	0.939528628224378\\
7.5	0.940100897965756\\
7.75	0.940583777710556\\
8	0.940963298971468\\
};
\addlegendentry{AORR, $\lambda\text{=0.35}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.125000000000004\\
0.5	0.250000000000002\\
0.75	0.375000000000003\\
1	0.498590268483015\\
1.25	0.615904744553702\\
1.5	0.721572530093644\\
1.75	0.804196254061166\\
2	0.851940950468079\\
2.25	0.882273337650788\\
2.5	0.897907506294232\\
2.75	0.908782545651874\\
3	0.917545312189116\\
3.25	0.923302048070007\\
3.5	0.92771840614981\\
3.75	0.931421607742773\\
4	0.933832101432475\\
4.25	0.935581808094598\\
4.5	0.937126238268964\\
4.75	0.93833160345154\\
5	0.939267122246808\\
5.25	0.940100897965758\\
5.5	0.940754173490681\\
5.75	0.941243794892261\\
6	0.941648726373184\\
6.25	0.941976482688812\\
6.5	0.942232943355927\\
6.75	0.942451273824895\\
7	0.94260507136842\\
7.25	0.942727558301171\\
7.5	0.942826539380225\\
7.75	0.942908597569851\\
8	0.942984960871575\\
};
\addlegendentry{AORR, $\lambda\text{=0.5}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.0875000000000057\\
0.5	0.175000000000002\\
0.75	0.262500000000005\\
1	0.350000000000001\\
1.25	0.4375\\
1.5	0.524999999999999\\
1.75	0.612345889257678\\
2	0.698576339197841\\
2.25	0.775582504920269\\
2.5	0.840109864989798\\
2.75	0.887392254180233\\
3	0.915028022743425\\
3.25	0.929540745327351\\
3.5	0.936948425181463\\
3.75	0.938820154279955\\
4	0.939942618984163\\
4.25	0.940808137477662\\
4.5	0.941415086467447\\
4.75	0.941890263351745\\
5	0.942232943355927\\
5.25	0.942500479957974\\
5.5	0.942682690204912\\
5.75	0.94281775011981\\
6	0.942923804379706\\
6.25	0.943018839129262\\
6.5	0.94308801322027\\
6.75	0.943137943014827\\
7	0.943172356682406\\
7.25	0.943200438127495\\
7.5	0.943219548954129\\
7.75	0.943235785990171\\
8	0.943249582336637\\
};
\addlegendentry{AORR, $\lambda\text{=0.65}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/3_ORRutility.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.7in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0.65,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge NMI},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={at={(0.679,0.153)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend pos =south east, font=\huge}
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.685720205397846\\
0.5	0.750619076746737\\
0.75	0.790967309187876\\
1	0.820376853273993\\
1.25	0.844032749565848\\
1.5	0.864305521637844\\
1.75	0.882126007241052\\
2	0.898003179444313\\
2.25	0.91202513209668\\
2.5	0.924307088101658\\
2.75	0.935074031882208\\
3	0.944290186237739\\
3.25	0.952334149587033\\
3.5	0.959218564628346\\
3.75	0.965214267509019\\
4	0.970316069983736\\
4.25	0.974662145854739\\
4.5	0.978344640327457\\
4.75	0.981473059970284\\
5	0.984161451125588\\
5.25	0.986471342783902\\
5.5	0.988415187237861\\
5.75	0.99005407476271\\
6	0.991483578365954\\
6.25	0.992712391411955\\
6.5	0.99373990678028\\
6.75	0.994627792389701\\
7	0.995388819730065\\
7.25	0.996059692089243\\
7.5	0.996657006258592\\
7.75	0.997190021548083\\
8	0.997632283407297\\
};
\addlegendentry{AORR, $\lambda\text{=0.35}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.694778480553461\\
0.5	0.766403428804463\\
0.75	0.81564258282322\\
1	0.852090797123226\\
1.25	0.880812555696133\\
1.5	0.904487162278662\\
1.75	0.923728978742452\\
2	0.938953455653323\\
2.25	0.95123421250991\\
2.5	0.96101124684881\\
2.75	0.968948599600426\\
3	0.975231100112655\\
3.25	0.980177287028981\\
3.5	0.984161451125588\\
3.75	0.987349909934432\\
4	0.989833491305215\\
4.25	0.9918584000922\\
4.5	0.993464012621917\\
4.75	0.994744239305282\\
5	0.995784723144322\\
5.25	0.99665700625861\\
5.5	0.997386764633659\\
5.75	0.997951411109052\\
6	0.998392072093433\\
6.25	0.998737037004516\\
6.5	0.998998204550125\\
6.75	0.999207075062062\\
7	0.999372038296647\\
7.25	0.999496597868686\\
7.5	0.999588334968171\\
7.75	0.999663489907824\\
8	0.999728287225898\\
};
\addlegendentry{AORR, $\lambda\text{=0.5}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.68512818481191\\
0.5	0.755983417660997\\
0.75	0.807479064768845\\
1	0.848256525387804\\
1.25	0.883495002884657\\
1.5	0.913199517014649\\
1.75	0.936894525777225\\
2	0.954506668832154\\
2.25	0.967335886765504\\
2.5	0.976901762035664\\
2.75	0.98362775574481\\
3	0.988252326494806\\
3.25	0.991438148459975\\
3.5	0.993721577435834\\
3.75	0.995286306450814\\
4	0.996490037498342\\
4.25	0.997449432458055\\
4.5	0.998142950479267\\
4.75	0.998643421885847\\
5	0.998998204550126\\
5.25	0.999261750302152\\
5.5	0.999452826905907\\
5.75	0.9995800890168\\
6	0.999677009473788\\
6.25	0.999756789331191\\
6.5	0.999819912333908\\
6.75	0.999875026254469\\
7	0.999911294710614\\
7.25	0.999937155348675\\
7.5	0.999954590436779\\
7.75	0.999966964265398\\
8	0.999975595156083\\
};
\addlegendentry{AORR, $\lambda\text{=0.65}$}

\end{axis}

\end{tikzpicture}%

==> figures/4_SubleakL.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $|\log (\min_{y}\Psi(y))|$},
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.678,0.144)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend pos =north west, font=\huge}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0.25	0.121494325339405\\
0.5	0.265799863515263\\
0.75	0.415967347232995\\
1	0.576019607478822\\
1.25	0.762620602840971\\
1.5	0.956405609868805\\
1.75	1.16236248659756\\
2	1.36767002727827\\
2.25	1.57600992351055\\
2.5	1.77747708769132\\
2.75	1.98013078030946\\
3	2.18793809722251\\
3.25	2.37331147913692\\
3.5	2.56936800568908\\
3.75	2.73138168217286\\
4	2.86747279536285\\
4.25	3.0119113123323\\
4.5	3.15356912950409\\
4.75	3.23957121077668\\
5	3.36299835817931\\
5.25	3.46547749284933\\
5.5	3.55372374866484\\
5.75	3.62878977849134\\
6	3.70517761169415\\
6.25	3.74604056723889\\
6.5	3.80431983857265\\
6.75	3.85775355655917\\
7	3.89403249321602\\
7.25	3.9100013046765\\
7.5	3.95226176810032\\
7.75	3.97217479065729\\
8	4.00368559935366\\
};
\addlegendentry{LDP}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.0716476930818299\\
0.5	0.152045936372225\\
0.75	0.23465163576976\\
1	0.314178328392778\\
1.25	0.39046717984945\\
1.5	0.463795719608919\\
1.75	0.538387043610151\\
2	0.620505343312084\\
2.25	0.704993077614427\\
2.5	0.786502421773196\\
2.75	0.86785906525081\\
3	0.948171423225569\\
3.25	1.02953633267219\\
3.5	1.1132490078135\\
3.75	1.19960643449485\\
4	1.27566982468603\\
4.25	1.36702411393656\\
4.5	1.4454651566074\\
4.75	1.52646957452391\\
5	1.60103157333297\\
5.25	1.68382152465132\\
5.5	1.77155105321742\\
5.75	1.84942621026719\\
6	1.93756028124291\\
6.25	2.0047940039563\\
6.5	2.08022685344095\\
6.75	2.15025845247078\\
7	2.23072031478202\\
7.25	2.29841512612995\\
7.5	2.3705173967277\\
7.75	2.43459936651921\\
8	2.50166825285938\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.35}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.100470681758472\\
0.5	0.214010953623714\\
0.75	0.329254488866525\\
1	0.433690333021954\\
1.25	0.546518348097214\\
1.5	0.666785285868302\\
1.75	0.785893867908312\\
2	0.902402204746048\\
2.25	1.02061284906232\\
2.5	1.13709387166787\\
2.75	1.25877407230278\\
3	1.37761883027481\\
3.25	1.48753120113704\\
3.5	1.60103157333297\\
3.75	1.72119428014853\\
4	1.83861429469511\\
4.25	1.95859032684717\\
4.5	2.0616441697903\\
4.75	2.15954623522229\\
5	2.2719876922487\\
5.25	2.3705173967277\\
5.5	2.46119432208567\\
5.75	2.55206115049235\\
6	2.63269002867425\\
6.25	2.72512153773408\\
6.5	2.80191227049274\\
6.75	2.88287324180595\\
7	2.94876706276903\\
7.25	3.02821761741982\\
7.5	3.10028913598181\\
7.75	3.15036845200669\\
8	3.21194730825408\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.5}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.100001339029975\\
0.5	0.230333848703204\\
0.75	0.368303425086537\\
1	0.51010339586177\\
1.25	0.663713813017899\\
1.5	0.838339419460715\\
1.75	0.999531204588441\\
2	1.16316721218608\\
2.25	1.32418181125073\\
2.5	1.4785120229254\\
2.75	1.63105096446341\\
3	1.78687777342404\\
3.25	1.94750261875678\\
3.5	2.08020257735981\\
3.75	2.22016920882192\\
4	2.34290212358649\\
4.25	2.47463617348708\\
4.5	2.58725588269975\\
4.75	2.69832005663473\\
5	2.80191227049274\\
5.25	2.90116464637675\\
5.5	2.98871122346467\\
5.75	3.09605865649054\\
6	3.16002138762021\\
6.25	3.23972568227927\\
6.5	3.32502838802308\\
6.75	3.39053681144082\\
7	3.45118786768393\\
7.25	3.5191266348141\\
7.5	3.57427377513839\\
7.75	3.62717062745526\\
8	3.66672417457115\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.65}$}

\end{axis}
\end{tikzpicture}%

==> figures/4_SubleakU.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\log (\max_{y}\Lambda(y))|$},
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.678,0.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend pos =south east, font=\huge}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0.25	0.112974602955844\\
0.5	0.233624184181784\\
0.75	0.341590538753755\\
1	0.430807135395785\\
1.25	0.513736292411222\\
1.5	0.588985619375826\\
1.75	0.654820157940961\\
2	0.707248667859875\\
2.25	0.75593237953718\\
2.5	0.796607490325322\\
2.75	0.823144100124574\\
3	0.846492961794939\\
3.25	0.867165473637785\\
3.5	0.883894651979881\\
3.75	0.895491276788933\\
4	0.900782254318123\\
4.25	0.910359314277489\\
4.5	0.917350001212985\\
4.75	0.922889221951078\\
5	0.925720668440168\\
5.25	0.93025025674278\\
5.5	0.933116535461875\\
5.75	0.934733550240487\\
6	0.936160123239669\\
6.25	0.936592364274554\\
6.5	0.937149699266919\\
6.75	0.9383782295747\\
7	0.939511561911719\\
7.25	0.939738893815545\\
7.5	0.940395338924634\\
7.75	0.940395338924634\\
8	0.940557619109968\\
};
\addlegendentry{LDP}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.0884371877339209\\
0.5	0.186452588680739\\
0.75	0.283940908302974\\
1	0.347575640575687\\
1.25	0.40707795791183\\
1.5	0.456251975800938\\
1.75	0.498382904953184\\
2	0.543592989242814\\
2.25	0.584480741546614\\
2.5	0.613236059930186\\
2.75	0.644375558807474\\
3	0.67075205580961\\
3.25	0.697246710085012\\
3.5	0.723368974500588\\
3.75	0.743100920154711\\
4	0.758834070122615\\
4.25	0.778620643643115\\
4.5	0.794026061963416\\
4.75	0.806214359741382\\
5	0.817201025176129\\
5.25	0.830024642737838\\
5.5	0.839257002471818\\
5.75	0.849081387251402\\
6	0.856621501110547\\
6.25	0.86171809344412\\
6.5	0.867280776134947\\
6.75	0.872770187246138\\
7	0.881272583448266\\
7.25	0.886699293265365\\
7.5	0.890948906975204\\
7.75	0.894570905870688\\
8	0.897709710521392\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.35}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.0978048292281106\\
0.5	0.203887930699411\\
0.75	0.30706115018029\\
1	0.393189384628559\\
1.25	0.470128458619609\\
1.5	0.545326266512001\\
1.75	0.600643361262103\\
2	0.647695106557557\\
2.25	0.690911082523663\\
2.5	0.727679909350835\\
2.75	0.756580013007945\\
3	0.781037793761278\\
3.25	0.80156340840847\\
3.5	0.817201025176129\\
3.75	0.832881655949906\\
4	0.84855142661314\\
4.25	0.858550948516187\\
4.5	0.866148639205962\\
4.75	0.874491831377261\\
5	0.885111612354062\\
5.25	0.890948906975204\\
5.5	0.896438238520096\\
5.75	0.901583492973817\\
6	0.904722807757693\\
6.25	0.910212217133057\\
6.5	0.912138448607207\\
6.75	0.9145416507032\\
7	0.91849281448742\\
7.25	0.921208711806055\\
7.5	0.923287464572238\\
7.75	0.924986763551075\\
8	0.926475333337892\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.5}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.0720500181715683\\
0.5	0.154623624218597\\
0.75	0.235037031747464\\
1	0.315033346393779\\
1.25	0.39163225552979\\
1.5	0.47105026658902\\
1.75	0.545143911463551\\
2	0.615188619534916\\
2.25	0.678381611100602\\
2.5	0.732581387503089\\
2.75	0.776490369114171\\
3	0.813679785314367\\
3.25	0.841539330187849\\
3.5	0.858888512417817\\
3.75	0.878680193681852\\
4	0.888623580382636\\
4.25	0.897601691647827\\
4.5	0.902957425648113\\
4.75	0.908502951348704\\
5	0.912138448607207\\
5.25	0.915786735992914\\
5.5	0.920988950038128\\
5.75	0.92323573906196\\
6	0.925160329866889\\
6.25	0.92694391924252\\
6.5	0.929766393032593\\
6.75	0.931367973734501\\
7	0.932417348774588\\
7.25	0.934017881892497\\
7.5	0.935024052852873\\
7.75	0.93578171836961\\
8	0.9364812357856\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.65}$}

\end{axis}
\end{tikzpicture}%

==> figures/4_Subutility.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge NMI},
axis background/.style={fill=white},
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
xmajorgrids,
ymajorgrids,
legend style={at={(0.678,0.144)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend pos =south east, font=\huge}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.459110073650291\\
0.5	0.627873759362456\\
0.75	0.720662430743174\\
1	0.768442403895286\\
1.25	0.805461021579951\\
1.5	0.836115726177183\\
1.75	0.863599430479574\\
2	0.886723839023723\\
2.25	0.906769684638462\\
2.5	0.924119955436181\\
2.75	0.937448414879212\\
3	0.94928350076793\\
3.25	0.959445645343815\\
3.5	0.967720706018441\\
3.75	0.974383357014169\\
4	0.978397116136727\\
4.25	0.982141449022878\\
4.5	0.986004874396508\\
4.75	0.988214331390727\\
5	0.990461714742568\\
5.25	0.992295983386668\\
5.5	0.994018595477692\\
5.75	0.995329711133203\\
6	0.996461228240369\\
6.25	0.997136439778287\\
6.5	0.997829605412205\\
6.75	0.998445424698712\\
7	0.998845808951355\\
7.25	0.998975612524407\\
7.5	0.999367360931565\\
7.75	0.999521143953775\\
8	0.99973739335366\\
};
\addlegendentry{LDP}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.358478062631037\\
0.5	0.529607659768487\\
0.75	0.622473533000207\\
1	0.68188230740167\\
1.25	0.720543243194707\\
1.5	0.747405666476861\\
1.75	0.766031057161358\\
2	0.782791013421573\\
2.25	0.799912471116115\\
2.5	0.813464428801842\\
2.75	0.82808906871485\\
3	0.840008415530739\\
3.25	0.850449348333397\\
3.5	0.861615159835804\\
3.75	0.870957580270112\\
4	0.879974256472731\\
4.25	0.888556992523242\\
4.5	0.896265331516895\\
4.75	0.90437716430036\\
5	0.910892573897623\\
5.25	0.9171194522307\\
5.5	0.923470257666593\\
5.75	0.929326201013155\\
6	0.93604374370543\\
6.25	0.940031997452866\\
6.5	0.944384029815996\\
6.75	0.947787072294927\\
7	0.952051254954379\\
7.25	0.955545940456403\\
7.5	0.959409920774493\\
7.75	0.962646736218458\\
8	0.965355552597384\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.35}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.423804330641361\\
0.5	0.590405363778221\\
0.75	0.684677310943303\\
1	0.736420576644848\\
1.25	0.767740351108311\\
1.5	0.792155610277785\\
1.75	0.813373048682645\\
2	0.833288456878917\\
2.25	0.849283505285081\\
2.5	0.863822135742257\\
2.75	0.87774225400724\\
3	0.88969951472988\\
3.25	0.900335017819169\\
3.5	0.910892573897623\\
3.75	0.919803977222241\\
4	0.928454419832643\\
4.25	0.936903782914696\\
4.5	0.943127581765371\\
4.75	0.948336949879445\\
5	0.953889614612995\\
5.25	0.959409920774493\\
5.5	0.963891608629518\\
5.75	0.967593922818465\\
6	0.971208749127081\\
6.25	0.973971488902286\\
6.5	0.976518582725321\\
6.75	0.979008418956583\\
7	0.980717345300058\\
7.25	0.982889925424401\\
7.5	0.984654344815168\\
7.75	0.986026357271945\\
8	0.987430932029907\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.5}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.376996639840564\\
0.5	0.558259060278165\\
0.75	0.662930538357567\\
1	0.729824797282164\\
1.25	0.773194581708466\\
1.5	0.809682088262084\\
1.75	0.838271561184812\\
2	0.863310854047473\\
2.25	0.882948263431518\\
2.5	0.898962589026597\\
2.75	0.913126584776974\\
3	0.924669587548002\\
3.25	0.936477698512387\\
3.5	0.944509766317719\\
3.75	0.95179176025874\\
4	0.958030830797931\\
4.25	0.964309756303203\\
4.5	0.969183574107671\\
4.75	0.973119744048833\\
5	0.976518582725321\\
5.25	0.979538010895329\\
5.5	0.981995776563415\\
5.75	0.984531274733933\\
6	0.986349630965539\\
6.25	0.988061918339243\\
6.5	0.989492565042365\\
6.75	0.990930410625954\\
7	0.992033342740412\\
7.25	0.993302396228624\\
7.5	0.99432821094937\\
7.75	0.995250455670272\\
8	0.995866352108962\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.65}$}

\end{axis}
\end{tikzpicture}%

==> figures/5_SRRLeakL.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
at={(0.7in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $|\log \min_{y}\Psi(y)|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east, font=\huge}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.162500000000037\\
0.5	0.325000000000013\\
0.75	0.487500000000008\\
1	0.650000000000001\\
1.25	0.8125\\
1.5	0.975\\
1.75	1.1375\\
2	1.3\\
2.25	1.4625\\
2.5	1.62499999999999\\
2.75	1.78749999999999\\
3	1.94999999999999\\
3.25	2.11249999999998\\
3.5	2.27499999999998\\
3.75	2.43471721148449\\
4	2.58954513641665\\
4.25	2.73879125828602\\
4.5	2.87491769056624\\
4.75	3.00329269056623\\
5	3.12952054313678\\
5.25	3.24543700583397\\
5.5	3.34824061749863\\
5.75	3.4438840273829\\
6	3.5341698512827\\
6.25	3.61357594985504\\
6.5	3.68518257808418\\
6.75	3.7527437825692\\
7	3.80867732915153\\
7.25	3.85586462820088\\
7.5	3.90030273650351\\
7.75	3.93806669377351\\
8	3.97312037189684\\
};
\addlegendentry{AORR}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.162500000000011\\
0.5	0.325000000000005\\
0.75	0.487500000000006\\
1	0.650000000000004\\
1.25	0.812500000000006\\
1.5	0.975000000000007\\
1.75	1.13750000000001\\
2	1.29939649318202\\
2.25	1.46101457297716\\
2.5	1.61870027439815\\
2.75	1.78382151925962\\
3	1.91283526010047\\
3.25	2.06927623973817\\
3.5	2.22151736993071\\
3.75	2.33147407546978\\
4	2.44712231780923\\
4.25	2.59064600170036\\
4.5	2.7207263885312\\
4.75	2.75840079124335\\
5	2.78905167337261\\
5.25	2.89640487578948\\
5.5	2.95942685287015\\
5.75	3.05592155368579\\
6	3.11802228904224\\
6.25	3.25035838521653\\
6.5	3.30953059884078\\
6.75	3.35765017922505\\
7	3.5298125655573\\
7.25	3.56997592550104\\
7.5	3.61336740105415\\
7.75	3.63707971316172\\
8	3.66244853020805\\
};
\addlegendentry{SRR, Alg. \ref{alg:SubORR_alg}}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.102966993912121\\
0.5	0.227830533556745\\
0.75	0.36703737243072\\
1	0.501680187977861\\
1.25	0.691218315367897\\
1.5	0.843337881434739\\
1.75	1.00455957225558\\
2	1.16828326744382\\
2.25	1.32116186415741\\
2.5	1.51366194158149\\
2.75	1.64944350564708\\
3	1.7593574741322\\
3.25	1.93348395948459\\
3.5	2.10684081064188\\
3.75	2.26018197388352\\
4	2.3847957130463\\
4.25	2.54041715633442\\
4.5	2.67588459732123\\
4.75	2.72661509893642\\
5	2.78905167337261\\
5.25	2.89640487578948\\
5.5	2.95942685287015\\
5.75	3.05592155368579\\
6	3.11802228904224\\
6.25	3.25035838521653\\
6.5	3.30953059884078\\
6.75	3.35765017922505\\
7	3.5298125655573\\
7.25	3.56997592550104\\
7.5	3.61336740105415\\
7.75	3.63707971316172\\
8	3.66244853020805\\
};
\addlegendentry{Subset merging, Alg. \ref{alg:Wsubset algo}}

%\addplot [color=mycolor4, dashdotted, line width=2.0pt]
%  table[row sep=crcr]{%
%1	0.18403265901282\\
%1.25	0.238201004010882\\
%1.5	0.295622315753043\\
%1.75	0.356278903781149\\
%2	0.420158674115312\\
%2.25	0.487082676507047\\
%2.5	0.556931563281518\\
%2.75	0.6295477854075\\
%3	0.704857914547294\\
%3.25	0.783104370723265\\
%3.5	0.863908068758507\\
%3.75	0.947058514426082\\
%4	1.03208856959205\\
%4.5	1.20700005224493\\
%5	1.38730209172856\\
%5.5	1.57156693819325\\
%6	1.75967265754063\\
%7.5	2.32826561262184\\
%8	2.51495054385077\\
%};
%\addlegendentry{GRR}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/5_SRRLeakU.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}

%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
at={(0.7in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\log \max_{y}\Lambda(y)|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east, font=\huge}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.087500000000049\\
0.5	0.175000000000047\\
0.75	0.262500000000003\\
1	0.350000000000001\\
1.25	0.4375\\
1.5	0.524891550056635\\
1.75	0.611955819908446\\
2	0.697044763692553\\
2.25	0.776708106479431\\
2.5	0.842622881445377\\
2.75	0.888107628319311\\
3	0.917636003069557\\
3.25	0.934743213602704\\
3.5	0.943632289621734\\
3.75	0.9493259779194\\
4	0.952050595158794\\
4.25	0.953580230922403\\
4.5	0.954539225411719\\
4.75	0.955226285669905\\
5	0.955747743651603\\
5.25	0.95615211159145\\
5.5	0.956431152243903\\
5.75	0.956624462151239\\
6	0.9567591320998\\
6.25	0.956852393896241\\
6.5	0.956921397740421\\
6.75	0.956986024731988\\
7	0.957027586761456\\
7.25	0.957055984828602\\
7.5	0.957077972958827\\
7.75	0.957096656032657\\
8	0.957112531754589\\
};
\addlegendentry{AORR}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.0875000000000049\\
0.5	0.175000000000005\\
0.75	0.262500000000005\\
1	0.350000000000002\\
1.25	0.437500000000002\\
1.5	0.524905941238803\\
1.75	0.611397641897021\\
2	0.695807482561611\\
2.25	0.773894040927237\\
2.5	0.829138750536192\\
2.75	0.868493113761874\\
3	0.893824939795973\\
3.25	0.907126776532967\\
3.5	0.913850535876207\\
3.75	0.915933787948166\\
4	0.917909971590651\\
4.25	0.912406894137282\\
4.5	0.916012124747183\\
4.75	0.916329734898339\\
5	0.9192140585709\\
5.25	0.92646086780049\\
5.5	0.932370847482684\\
5.75	0.94141045098295\\
6	0.938620878330571\\
6.25	0.943723422675869\\
6.5	0.944662879659916\\
6.75	0.943485597426638\\
7	0.944957118454611\\
7.25	0.946077326459732\\
7.5	0.946077326459732\\
7.75	0.946077326459732\\
8	0.946077326459732\\
};
\addlegendentry{SRR, Alg. \ref{alg:SubORR_alg}}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.073170380848692\\
0.5	0.154892444266512\\
0.75	0.238472328333857\\
1	0.314414729128172\\
1.25	0.398507425078993\\
1.5	0.474905548768955\\
1.75	0.541559778474053\\
2	0.618380124590266\\
2.25	0.677596110445476\\
2.5	0.745134067208641\\
2.75	0.787715132559113\\
3	0.819201143188403\\
3.25	0.851159968523688\\
3.5	0.869820852155432\\
3.75	0.880653651417382\\
4	0.893258273698844\\
4.25	0.908817554145816\\
4.5	0.913787454441923\\
4.75	0.914459534621091\\
5	0.9192140585709\\
5.25	0.92646086780049\\
5.5	0.932370847482684\\
5.75	0.94141045098295\\
6	0.938620878330571\\
6.25	0.943723422675869\\
6.5	0.944662879659916\\
6.75	0.943485597426638\\
7	0.944957118454611\\
7.25	0.946077326459732\\
7.5	0.946077326459732\\
7.75	0.946077326459732\\
8	0.946077326459732\\
};
\addlegendentry{Subset merging, Alg. \ref{alg:Wsubset algo}}

%\addplot [color=mycolor4, dashdotted, line width=2.0pt]
%  table[row sep=crcr]{%
%1	0.183808896959627\\
%1.25	0.229394808449822\\
%1.5	0.274360317558516\\
%1.75	0.318552686178583\\
%2	0.361692306519679\\
%2.25	0.403516194912667\\
%2.5	0.443991612767556\\
%2.75	0.48304018299039\\
%3	0.520375769358644\\
%3.25	0.555895610229188\\
%3.5	0.589632234509148\\
%3.75	0.621524637397\\
%4	0.651450213912792\\
%4.25	0.679489129496133\\
%4.5	0.705672166056743\\
%4.75	0.730130071423977\\
%5	0.752764861877381\\
%5.25	0.773581299934007\\
%5.5	0.792651394504817\\
%5.75	0.810034310693638\\
%6	0.825829764978113\\
%6.25	0.840165818297162\\
%6.5	0.853133411288141\\
%6.75	0.86492419009744\\
%7	0.875590411486344\\
%7.25	0.885175042508353\\
%7.5	0.893768071513843\\
%7.75	0.901459137602259\\
%8	0.908348983810864\\
%};
%\addlegendentry{GRR}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/5_SRRtime.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
at={(0.7in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={\huge time},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= north east, font=\huge}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.896996666\\
0.5	0.629235106\\
0.75	0.193455181\\
1	0.089710446\\
1.25	0.067817675\\
1.5	0.060566753\\
1.75	0.056938433\\
2	0.052876566\\
2.25	0.051747014\\
2.5	0.04778002\\
2.75	0.049007593\\
3	0.047387334\\
3.25	0.046956072\\
3.5	0.047986258\\
3.75	0.045602632\\
4	0.045426196\\
4.25	0.04623482\\
4.5	0.044423005\\
4.75	0.045616451\\
5	0.0455143\\
5.25	0.043587506\\
5.5	0.043921725\\
5.75	0.043749329\\
6	0.041951884\\
6.25	0.043907239\\
6.5	0.043883084\\
6.75	0.044013504\\
7	0.044516646\\
7.25	0.04324758\\
7.5	0.043337581\\
7.75	0.042872931\\
8	0.042293096\\
};
\addlegendentry{AORR}


\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.104376537\\
0.5	0.117439956\\
0.75	0.131011831\\
1	0.129131191\\
1.25	0.117804496\\
1.5	0.105747474\\
1.75	0.092775913\\
2	0.073774884\\
2.25	0.065202882\\
2.5	0.048362995\\
2.75	0.038470048\\
3	0.032525698\\
3.25	0.0231211\\
3.5	0.017981445\\
3.75	0.011619503\\
4	0.009135415\\
4.25	0.006249278\\
4.5	0.00378412\\
4.75	0.001978283\\
5	0.000856727\\
5.25	0.000767094\\
5.5	0.000682084\\
5.75	0.000671262\\
6	0.000630855\\
6.25	0.000564739\\
6.5	0.000548451\\
6.75	0.000554496\\
7	0.000491832\\
7.25	0.000527766\\
7.5	0.000451279\\
7.75	0.000420443\\
8	0.000390076\\
};
\addlegendentry{SRR, Alg. \ref{alg:SubORR_alg}}

\addplot [color=mycolor3, line width=3.0pt]
table[row sep=crcr]{%
	0.25	0.004935978\\
0.5	0.004751829\\
0.75	0.005273733\\
1	0.004714022\\
1.25	0.004053355\\
1.5	0.003669776\\
1.75	0.003289998\\
2	0.002904846\\
2.25	0.002507314\\
2.5	0.002264415\\
2.75	0.002176971\\
3	0.001874606\\
3.25	0.001579613\\
3.5	0.001650929\\
3.75	0.00133566\\
4	0.001161271\\
4.25	0.000902516\\
4.5	0.000841592\\
4.75	0.000848988\\
5	0.000763846\\
5.25	0.000783728\\
5.5	0.000626307\\
5.75	0.000639369\\
6	0.00054107\\
6.25	0.000478734\\
6.5	0.000490566\\
6.75	0.00049892\\
7	0.000439102\\
7.25	0.000452643\\
7.5	0.00038184\\
7.75	0.000380123\\
8	0.000349455\\
};
\addlegendentry{Subset merging, Alg. \ref{alg:Wsubset algo}}


\end{axis}
\end{tikzpicture}%

==> figures/5_SRRutility.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}

%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
at={(0.7in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge NMI},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east, font=\huge}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.682815395988472\\
0.5	0.753690966085351\\
0.75	0.806650490732917\\
1	0.848858488367128\\
1.25	0.884654264914269\\
1.5	0.913158213168902\\
1.75	0.934992089535257\\
2	0.952288826741206\\
2.25	0.96520370233802\\
2.5	0.975001675609365\\
2.75	0.981735180617857\\
3	0.986597498747196\\
3.25	0.990194850375445\\
3.5	0.992780418196244\\
3.75	0.994706624801367\\
4	0.996102431704974\\
4.5	0.997807783479946\\
5	0.998760724000254\\
5.75	0.999468438092729\\
6.75	0.999840562287352\\
8	0.999956544189233\\
};
\addlegendentry{AORR}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.646640162616452\\
0.5	0.726185658542931\\
0.75	0.790161525533449\\
1	0.837505274458278\\
1.25	0.876629488957375\\
1.5	0.905753464929939\\
1.75	0.931036360935499\\
2	0.950553181070148\\
2.25	0.962525704331128\\
2.5	0.975424697695482\\
2.75	0.984082262538287\\
3.25	0.992194435997114\\
3.5	0.99496037607663\\
3.75	0.996922925279538\\
4.5	0.999661846129699\\
5	1\\
8	1\\
};
\addlegendentry{SRR, Alg. \ref{alg:SubORR_alg}}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.25	0.375069726607423\\
0.5	0.55062448215695\\
0.75	0.66222819961054\\
1	0.724429462407237\\
1.25	0.779462052423645\\
1.5	0.816894611357032\\
1.75	0.844028427486224\\
2	0.862856400252017\\
2.25	0.888336422804167\\
2.5	0.899944903793466\\
2.75	0.915114085715809\\
3	0.927480832578217\\
3.25	0.937667176332129\\
3.5	0.945554834337198\\
3.75	0.951861099921931\\
4	0.95911445961378\\
4.25	0.9670118219186\\
4.5	0.972418864870395\\
4.75	0.973818684844646\\
5	0.975561162803821\\
5.25	0.97953620285276\\
5.5	0.981050704048178\\
5.75	0.98340419868234\\
6	0.985220785442788\\
6.25	0.987365765336435\\
6.5	0.988561140688473\\
6.75	0.989443291556894\\
7	0.991951996991677\\
7.75	0.994596128804478\\
8	0.99485073780698\\
};
\addlegendentry{Subset merging, Alg. \ref{alg:Wsubset algo}}

%\addplot [color=mycolor4, dashdotted, line width=2.0pt]
%  table[row sep=crcr]{%
%1	0.051280104812145\\
%1.25	0.0731183761754597\\
%1.5	0.0984346709047017\\
%1.75	0.126863669363612\\
%2	0.158025814302377\\
%2.25	0.191521333595285\\
%2.5	0.22693195546487\\
%2.75	0.263827601166703\\
%3	0.301773996364254\\
%4	0.455860164632433\\
%4.25	0.493144351404563\\
%4.5	0.529342151638795\\
%4.75	0.564234884169577\\
%5	0.59764899938866\\
%5.25	0.629454250703523\\
%5.5	0.65956065354402\\
%5.75	0.68791459337892\\
%6	0.714494421841835\\
%6.25	0.739305836430548\\
%6.5	0.762377284372878\\
%6.75	0.783755573312639\\
%7	0.803501893996367\\
%7.25	0.821687866798191\\
%7.5	0.838392783636928\\
%7.75	0.853700703096651\\
%8	0.867698076136557\\
%};
%\addlegendentry{GRR}

\end{axis}
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/6_SRRLarge.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.7in,0.519in)},        
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0.8,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge NMI},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east, font=\huge}
]
\addplot [color=mycolor2,  line width=3.0pt]
  table[row sep=crcr]{%
1	0.850455841691415\\
1.25	0.875518003628232\\
1.5	0.889766060196548\\
1.75	0.901267169317267\\
2	0.912568294422881\\
2.25	0.923598293389988\\
2.5	0.934047714749097\\
2.75	0.943843951719623\\
3	0.952569093255015\\
3.25	0.960301202897293\\
3.5	0.966828043538021\\
3.75	0.972509238045292\\
4	0.97740506899463\\
4.25	0.981520767796702\\
4.5	0.985020727992284\\
4.75	0.987846343173446\\
5	0.990256076235523\\
5.25	0.992226274751514\\
5.5	0.993785928609828\\
5.75	0.995069160174845\\
6	0.996080531018379\\
6.25	0.99695971222131\\
6.5	0.997648820730683\\
6.75	0.998164400820407\\
7	0.998589050782426\\
7.25	0.998919970498864\\
7.75	0.999391421747349\\
8	0.999544124601625\\
};
\addlegendentry{SRR, Alg. \ref{alg:SubORR_alg}}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.806421822259901\\
1.25	0.84067423044495\\
1.5	0.858330096358376\\
1.75	0.865949830264077\\
2.25	0.875527158369925\\
2.5	0.880233934761566\\
2.75	0.885145822030296\\
3	0.890983196331323\\
3.25	0.89736324998494\\
3.5	0.903491163249701\\
3.75	0.910586440501577\\
4	0.917255556225866\\
4.25	0.923558115562271\\
4.5	0.929749672820401\\
5	0.941605398677771\\
5.25	0.946889096614575\\
5.5	0.95186554931011\\
5.75	0.95665147560924\\
6	0.960969367605129\\
6.25	0.964730254904506\\
6.5	0.968595873973367\\
7	0.974737914369134\\
7.5	0.979818507470029\\
7.75	0.981956043856014\\
8	0.983888711748062\\
};
\addlegendentry{Subset merging, Alg. \ref{alg:Wsubset algo}}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/6_SRRLargeL.tex <==
 \definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.7in,0.519in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0.5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $|\log \min_{y}\Psi(y)|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east, font=\huge}
]
\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.499999999549445\\
1.25	0.625000000000032\\
1.5	0.749999999962744\\
1.75	0.875000000000035\\
2	1.00000000000003\\
2.25	1.12500000000007\\
2.5	1.25000000000004\\
2.75	1.37500000000004\\
3	1.50000000000005\\
3.25	1.62500000000006\\
3.5	1.75000000651003\\
3.75	1.87500000000008\\
4	2.00000000000008\\
4.25	2.1250000000001\\
4.5	2.25000000000011\\
4.75	2.37500000000013\\
5	2.50000000000015\\
5.25	2.62500000000015\\
5.5	2.75000000000018\\
5.75	2.87500000000019\\
6	3.00000000000022\\
6.25	3.12500000000027\\
6.5	3.25000000000028\\
6.75	3.37500000000031\\
7	3.50000000000033\\
7.25	3.62500000000039\\
7.5	3.75000000000044\\
7.75	3.87500000000052\\
8	4.00000000000055\\
};
\addlegendentry{SRR, Alg. \ref{alg:SubORR_alg}}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.49495384545389\\
1.25	0.619363917882579\\
1.5	0.738432465727112\\
1.75	0.856527595090877\\
2	0.976032978452683\\
2.25	1.10429638608885\\
2.5	1.23338178874199\\
2.75	1.35980646012204\\
3	1.4858538528397\\
3.25	1.6108335590179\\
3.5	1.73707285009533\\
3.75	1.86452559094269\\
4	1.98893373990014\\
4.25	2.11264203050312\\
4.5	2.23507509717078\\
4.75	2.36065605034735\\
5	2.4837159646212\\
5.25	2.60986413975428\\
5.5	2.73187826819187\\
5.75	2.85948091070676\\
6	2.9796278188317\\
6.25	3.10524540266104\\
6.5	3.22935402215338\\
6.75	3.34818339962099\\
7	3.4685550419122\\
7.25	3.60063510609819\\
7.5	3.72027125122822\\
7.75	3.84178957238658\\
8	3.95310057183913\\
};
\addlegendentry{Subset merging, Alg. \ref{alg:Wsubset algo}}

\end{axis}
\end{tikzpicture}%

==> figures/6_SRRLeakU.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
\definecolor{mycolor5}{rgb}{0.0, 1.0, 1.0}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0.5,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\log (\max_{y}\Lambda(y))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east,font=\huge}
]
\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.5000000106006\\
1.25	0.625000000000004\\
1.5	0.743608687302251\\
1.75	0.822229707544961\\
2	0.866438456098766\\
2.25	0.907153245148754\\
2.75	0.96543307936656\\
3	0.984400267982556\\
3.25	1.00440894790473\\
3.5	1.01952893368105\\
3.75	1.0326224663329\\
4	1.0435423396583\\
4.25	1.05402418976793\\
4.5	1.06170164867442\\
4.75	1.06795431669209\\
5	1.07312664256011\\
6	1.08612375233491\\
6.5	1.09057412555199\\
6.75	1.09173126260842\\
7.25	1.09349323743867\\
8	1.09527412214498\\
};
\addlegendentry{SRR, Alg. \ref{alg:SubORR_alg}}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.487514932069866\\
1.25	0.589846747229503\\
1.5	0.641091759526111\\
1.75	0.666508774589841\\
2	0.701612337459414\\
2.25	0.750127566553301\\
2.75	0.827284955261362\\
3	0.864937210540372\\
3.25	0.88411395800162\\
3.5	0.908644945339987\\
3.75	0.932486011029567\\
4	0.941822073478072\\
4.25	0.964303623915528\\
4.5	0.983656639015912\\
4.75	0.994863034004466\\
5	1.00368388621285\\
5.25	1.0162322888367\\
5.5	1.01813145609581\\
5.75	1.02576681316461\\
6	1.02805366320394\\
6.25	1.0405309577853\\
6.75	1.04745700444504\\
7	1.05302149882745\\
7.25	1.05706511852123\\
7.5	1.06574159726584\\
7.75	1.06890251168784\\
8	1.06892784646823\\
};
\addlegendentry{Subset merging, Alg. \ref{alg:Wsubset algo}}

\end{axis}
\end{tikzpicture}%

==> figures/6_lift_leakl.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
\definecolor{mycolor5}{rgb}{0.0, 1.0, 1.0}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.7in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge$\eps$},
ymin=0,
ymax=4,
yticklabel style={font=\large},
ytick={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5},
ylabel style={font=\color{white!15!black}},
ylabel={\huge $|\log(\min_{y}\Psi(y))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east,font=\huge}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.0979869750690848\\
0.5	0.208683729630452\\
0.75	0.331291808169896\\
1	0.439846345010464\\
1.25	0.541581630522294\\
1.5	0.667848315225924\\
1.75	0.793594978863712\\
2	0.9029441279805\\
2.25	1.03026577892371\\
2.5	1.14479172975389\\
2.75	1.2553982883439\\
3	1.3503677814063\\
3.25	1.4826434769649\\
3.5	1.6134881755522\\
3.75	1.72490085193563\\
4	1.84599048251564\\
4.25	1.97337879704601\\
4.5	2.06357329672677\\
4.75	2.17211683087607\\
5	2.2483954219815\\
5.25	2.33902003976229\\
5.5	2.46617036459891\\
5.75	2.53981964820346\\
6	2.64878514590437\\
6.25	2.75291406874789\\
6.5	2.83801780091972\\
6.75	2.89517736819572\\
7	3.00973136091614\\
7.25	3.08083273016365\\
7.5	3.13697716216168\\
7.75	3.14400186777479\\
8	3.18293049988807\\
};
\addlegendentry{ALIP, $\lambda=0.5$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.233653090717906\\
0.5	0.492638593212515\\
0.75	0.796859908566874\\
1	1.03070118830066\\
1.25	1.27970277289152\\
1.5	1.51780002988659\\
1.75	1.74350425321451\\
2	1.90635884116478\\
2.25	2.08830754431793\\
2.5	2.23357136848089\\
2.75	2.38267316511453\\
3	2.49811399320736\\
3.25	2.61539328239662\\
3.5	2.72826564485974\\
3.75	2.8489937892729\\
4	2.97330343053007\\
4.25	3.05529297342008\\
4.5	3.1314522263583\\
4.75	3.13807385162671\\
5	3.18752079285608\\
5.25	3.25684460412378\\
5.5	3.2742324887676\\
5.75	3.29624016225027\\
6	3.35406627122796\\
6.25	3.41044396502187\\
6.5	3.40881839669977\\
6.75	3.44396688016345\\
7	3.49308590363038\\
7.25	3.52877608979285\\
7.5	3.60321905365582\\
7.75	3.65108612148159\\
8	3.65108612148159\\
};
\addlegendentry{$\ell_{1}$-privacy, $\lambda=0.5$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.439416323176564\\
0.5	0.527534291459341\\
0.75	0.627945133895404\\
1	0.783103745087412\\
1.25	0.920204465529736\\
1.5	1.11082375432119\\
1.75	1.25349256607508\\
2	1.39203511882933\\
2.25	1.57829972465114\\
2.5	1.71295921255057\\
2.75	1.84157901811931\\
3	1.99472251730462\\
3.25	2.10160423019091\\
3.5	2.23446192210421\\
3.75	2.30970876208416\\
4	2.44815467685073\\
4.25	2.53998445747896\\
4.5	2.65584212213018\\
4.75	2.74425145908023\\
5	2.85840427924959\\
5.25	2.91927739303832\\
5.5	3.03775823136525\\
5.75	3.08519504054527\\
6	3.14400186777479\\
6.25	3.15725122227116\\
6.5	3.19704279342892\\
6.75	3.25032997800831\\
7	3.27998960983634\\
7.25	3.30802334632473\\
7.5	3.33447876533235\\
7.75	3.40498547755862\\
8	3.41044396502187\\
};
\addlegendentry{$\chi^2$-privacy, $\lambda=0.5$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.16612546273072\\
0.5	0.405514810123675\\
0.75	0.827232765426957\\
1	1.24701268780781\\
1.25	1.61422583358307\\
1.5	1.87252136534802\\
1.75	2.09329638785189\\
2	2.28634998305705\\
2.25	2.4703951434639\\
2.5	2.61539328239662\\
2.75	2.7328456642579\\
3	2.89956433265284\\
3.25	3.03916011990915\\
3.5	3.1314522263583\\
3.75	3.16101279631628\\
4	3.25349128981235\\
4.25	3.27998960983634\\
4.5	3.32209723810234\\
4.75	3.38932760910339\\
5	3.40881839669977\\
5.25	3.44396688016345\\
5.5	3.5120672956781\\
5.75	3.60321905365582\\
6	3.65108612148159\\
6.25	3.69827882836524\\
6.5	3.69827882836524\\
6.75	3.75862595049989\\
7	3.82664319667473\\
7.25	3.85364620560398\\
7.5	3.85364620560398\\
7.75	3.85364620560398\\
8	3.9066364606673\\
};
\addlegendentry{$\ell_{1}$-privacy, $\lambda=0.65$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.457541687105856\\
0.5	0.557655409428269\\
0.75	0.671511167034332\\
1	0.87873607389173\\
1.25	1.13847561871118\\
1.5	1.33112291747468\\
1.75	1.58445391867883\\
2	1.7579978456901\\
2.25	1.95639318083081\\
2.5	2.10160423019091\\
2.75	2.25462286394972\\
3	2.39826912768133\\
3.25	2.53403485895001\\
3.5	2.66491494517444\\
3.75	2.79399540980199\\
4	2.89661073375654\\
4.25	3.03775823136525\\
4.5	3.10230082219775\\
4.75	3.15526880313762\\
5	3.19704279342892\\
5.25	3.26170953147184\\
5.5	3.27998960983634\\
5.75	3.33447876533235\\
6	3.41044396502187\\
6.25	3.41044396502187\\
6.5	3.4606756742782\\
6.75	3.52877608979285\\
7	3.60321905365582\\
7.25	3.65108612148159\\
7.5	3.69827882836524\\
7.75	3.69827882836524\\
8	3.75862595049989\\
};
\addlegendentry{$\chi^2$-privacy, $\lambda=0.65$}

\end{axis}
\end{tikzpicture}%

==> figures/6_lift_leaku.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
\definecolor{mycolor5}{rgb}{0.0, 1.0, 1.0}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\log (\max_{y}\Lambda(y))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east,font=\huge}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.0983896484372749\\
0.5	0.204378059741777\\
0.75	0.310118149234734\\
1	0.384114560021818\\
1.25	0.458665900352039\\
1.5	0.526552411862018\\
1.75	0.591767976604949\\
2	0.635359044729219\\
2.25	0.683646436575283\\
2.5	0.711884870132384\\
2.75	0.750850649242243\\
3	0.779214975451227\\
3.25	0.805859852037564\\
3.5	0.822313201673911\\
3.75	0.844271398211833\\
4	0.866336688073687\\
4.25	0.869613621612038\\
4.5	0.871116687102037\\
4.75	0.888174322847907\\
5	0.888935143380475\\
5.25	0.893250080111714\\
5.5	0.899291748887247\\
5.75	0.902792343814705\\
6	0.906609283914636\\
6.25	0.921809749486578\\
6.5	0.923835510417111\\
6.75	0.920625601740898\\
7	0.923466962112776\\
7.25	0.926428566180574\\
7.5	0.927202637974536\\
7.75	0.927202637974536\\
8	0.927414039355058\\
};
\addlegendentry{ALIP, $\lambda=0.5$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.203706717669662\\
0.5	0.386694739237844\\
0.75	0.515360213211245\\
1	0.602887161837536\\
1.25	0.685127138811628\\
1.5	0.747599208088078\\
1.75	0.802876778710326\\
2	0.834501102554842\\
2.25	0.857284353541689\\
2.5	0.867245101025404\\
2.75	0.885723601486253\\
3	0.892017292455465\\
3.25	0.901281483368124\\
3.5	0.910035692475293\\
3.75	0.912932499199225\\
4	0.918437997039976\\
4.25	0.920783451582297\\
4.5	0.922761331626973\\
4.75	0.925444674069902\\
5	0.925656075450424\\
5.25	0.927894200906834\\
5.5	0.928215613570569\\
5.75	0.928215613570569\\
6	0.931072246187072\\
6.25	0.931134530929226\\
6.5	0.931134530929226\\
6.75	0.931134530929226\\
7	0.931596960303779\\
7.25	0.931596960303779\\
7.5	0.932266461481995\\
7.75	0.932266461481995\\
8	0.932266461481995\\
};
\addlegendentry{$\ell_{1}$-privacy, $\lambda=0.5$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.372080125410246\\
0.5	0.424227099896387\\
0.75	0.482753440512781\\
1	0.569313907335672\\
1.25	0.627572240089266\\
1.5	0.690956400951857\\
1.75	0.725437326703194\\
2	0.771668872760247\\
2.25	0.816188014690778\\
2.5	0.831897366005508\\
2.75	0.855101594567034\\
3	0.867019138985562\\
3.25	0.874315923903862\\
3.5	0.888935143380475\\
3.75	0.892079577197619\\
4	0.895870510052912\\
4.25	0.901120713711585\\
4.5	0.909256357694583\\
4.75	0.916996521930455\\
5	0.91821980641625\\
5.25	0.920783451582297\\
5.5	0.920783451582297\\
5.75	0.924190440724164\\
6	0.927134673320802\\
6.25	0.927682799526312\\
6.5	0.927962165560568\\
6.75	0.928215613570569\\
7	0.928215613570569\\
7.25	0.930203593105777\\
7.5	0.931072246187072\\
7.75	0.931134530929226\\
8	0.931134530929226\\
};
\addlegendentry{$\chi^2$-privacy, $\lambda=0.5$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.140602276822343\\
0.5	0.296439830071749\\
0.75	0.428514784548672\\
1	0.565348618126309\\
1.25	0.681201439529086\\
1.5	0.784297062675002\\
1.75	0.84948350785981\\
2	0.868029029018349\\
2.25	0.892079577197619\\
2.5	0.901281483368124\\
2.75	0.910035692475293\\
3	0.918280147198578\\
3.25	0.92043353879415\\
3.5	0.922761331626973\\
3.75	0.925444674069902\\
4	0.927894200906834\\
4.25	0.928215613570569\\
4.5	0.930203593105777\\
4.75	0.931134530929226\\
5	0.931134530929226\\
5.25	0.931134530929226\\
5.5	0.931596960303779\\
5.75	0.932266461481995\\
6	0.932266461481995\\
6.25	0.932266461481995\\
6.5	0.932266461481995\\
6.75	0.937882165482855\\
7	0.937882165482855\\
7.25	0.937882165482855\\
7.5	0.937882165482855\\
7.75	0.937882165482855\\
8	0.942896932900177\\
};
\addlegendentry{$\ell_{1}$-privacy, $\lambda=0.65$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.362900751798696\\
0.5	0.404381286033877\\
0.75	0.459882614982973\\
1	0.528030832746314\\
1.25	0.611745882421323\\
1.5	0.677174547212703\\
1.75	0.764842326328604\\
2	0.831523251764993\\
2.25	0.863819902183737\\
2.5	0.874315923903862\\
2.75	0.888935143380475\\
3	0.892871558774876\\
3.25	0.898125832426004\\
3.5	0.90666152262275\\
3.75	0.920409249694121\\
4	0.920783451582297\\
4.25	0.920783451582297\\
4.5	0.924190440724164\\
4.75	0.927682799526312\\
5	0.927962165560568\\
5.25	0.928215613570569\\
5.5	0.928215613570569\\
5.75	0.931072246187072\\
6	0.931134530929226\\
6.25	0.931134530929226\\
6.5	0.931134530929226\\
6.75	0.931596960303779\\
7	0.932266461481995\\
7.25	0.932266461481995\\
7.5	0.932266461481995\\
7.75	0.932266461481995\\
8	0.937882165482855\\
};
\addlegendentry{$\chi^2$-privacy, $\lambda=0.65$}

\end{axis}
\end{tikzpicture}%

==> figures/6_lift_utility.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
\definecolor{mycolor5}{rgb}{0.0, 1.0, 1.0}

%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.7in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0.4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge NMI},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east, font=\huge}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.417654745366093\\
0.5	0.592257050805583\\
0.75	0.681241902233134\\
1	0.740016309300705\\
1.25	0.768862583869991\\
1.5	0.791272458796886\\
1.75	0.811035838783193\\
2	0.829382547789577\\
2.25	0.848437562052871\\
2.5	0.866885581518787\\
2.75	0.878728504666757\\
3	0.890551855483462\\
3.25	0.898571173191746\\
3.5	0.910151561564669\\
3.75	0.923986693676144\\
4	0.92956508482811\\
4.25	0.937102369381299\\
4.5	0.94604682133377\\
4.75	0.951178254612174\\
5	0.957393009191293\\
5.25	0.961127043238325\\
5.5	0.965132296046684\\
5.75	0.968615104358202\\
6	0.972721759597698\\
6.25	0.974973479353764\\
6.5	0.978184051641318\\
6.75	0.980029851606514\\
7	0.982817627703303\\
7.25	0.984568264063305\\
7.5	0.98611036303351\\
7.75	0.986427763345832\\
8	0.987582220371495\\
};
\addlegendentry{ALIP, $\lambda=0.5$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.565556760925211\\
0.5	0.735612364454551\\
0.75	0.793437443737498\\
1	0.832707102553836\\
1.25	0.866983992956893\\
1.5	0.891265721051304\\
1.75	0.914333383153274\\
2	0.927712089101827\\
2.25	0.941726114773916\\
2.5	0.950197501427612\\
2.75	0.957473485450223\\
3	0.96336176203939\\
3.25	0.970590067859295\\
3.5	0.974773025985863\\
3.75	0.977628031408628\\
4	0.981642684347677\\
4.25	0.983650437788386\\
4.5	0.98673284911912\\
4.75	0.986872634982286\\
5	0.987435893260048\\
5.25	0.989965648479354\\
5.5	0.990973273232379\\
5.75	0.991606030027545\\
6	0.992821489504858\\
6.25	0.994000094817536\\
6.5	0.993999038020127\\
6.75	0.994472292024962\\
7	0.995359974718026\\
7.25	0.995895065416708\\
7.5	0.996650555425383\\
7.75	0.997577979403753\\
8	0.997577979403753\\
};
\addlegendentry{$\ell_{1}$-privacy, $\lambda=0.5$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.72903701841118\\
0.5	0.762306961007692\\
0.75	0.791607398928067\\
1	0.813504189489105\\
1.25	0.829509262460675\\
1.5	0.853879073090185\\
1.75	0.870944338366318\\
2	0.884692204664483\\
2.25	0.902029883125375\\
2.5	0.913869847182242\\
2.75	0.92461224024455\\
3	0.934447647253577\\
3.25	0.942908070055578\\
3.5	0.95135296954762\\
3.75	0.957307605753574\\
4	0.963555489497173\\
4.25	0.968148368738287\\
4.5	0.971867404010328\\
4.75	0.975046187838625\\
5	0.978531705164625\\
5.25	0.980362459232936\\
5.5	0.98392995379014\\
5.75	0.985059587447133\\
6	0.986208010909648\\
6.25	0.987016340733066\\
6.5	0.988327698967681\\
6.75	0.989992013562148\\
7	0.991257287595391\\
7.25	0.992017522958639\\
7.5	0.992211975654739\\
7.75	0.993727881508334\\
8	0.994000094817536\\
};
\addlegendentry{$\chi^2$-privacy, $\lambda=0.5$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.496860252032716\\
0.5	0.675667048699893\\
0.75	0.773734425826733\\
1	0.838375984485332\\
1.25	0.890072401717506\\
1.5	0.922695670431542\\
1.75	0.942218718026525\\
2	0.952270069914083\\
2.25	0.96213941972389\\
2.5	0.970590067859295\\
2.75	0.974975041279828\\
3	0.979404044913423\\
3.25	0.983099274291665\\
3.5	0.98673284911912\\
3.75	0.987211898165679\\
4	0.9896244209902\\
4.25	0.991257287595391\\
4.5	0.991995418474759\\
4.75	0.993625099217134\\
5	0.993999038020127\\
5.25	0.994472292024962\\
5.5	0.995668044426936\\
5.75	0.996650555425383\\
6	0.997577979403753\\
6.25	0.998126600636404\\
6.5	0.998126600636404\\
6.75	0.998619281683418\\
7	0.999158644741106\\
7.25	0.999461970760379\\
7.5	0.999461970760379\\
7.75	0.999461970760379\\
8	1\\
};
\addlegendentry{$\ell_{1}$-privacy, $\lambda=0.65$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.727257949549047\\
0.5	0.756669826356137\\
0.75	0.790724884027143\\
1	0.822982001854083\\
1.25	0.858844772097305\\
1.5	0.875568779204209\\
1.75	0.8991303931312\\
2	0.918589621212485\\
2.25	0.931691383320187\\
2.5	0.942908070055578\\
2.75	0.953133707975874\\
3	0.962485578463769\\
3.25	0.967565951958611\\
3.5	0.971787463253408\\
3.75	0.97676103000395\\
4	0.979823568028879\\
4.25	0.98392995379014\\
4.5	0.985766364220702\\
4.75	0.986716889917067\\
5	0.988327698967681\\
5.25	0.99025956355974\\
5.5	0.991257287595391\\
5.75	0.992211975654739\\
6	0.994000094817536\\
6.25	0.994000094817536\\
6.5	0.994699313014734\\
6.75	0.995895065416708\\
7	0.996650555425383\\
7.25	0.997577979403753\\
7.5	0.998126600636404\\
7.75	0.998126600636404\\
8	0.998619281683418\\
};
\addlegendentry{$\chi^2$-privacy, $\lambda=0.65$}

\end{axis}
\end{tikzpicture}%

==> figures/alphaleakL.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
\definecolor{mycolor5}{rgb}{0.0, 1.0, 1.0}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.7in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge$\eps$},
ymin=0,
ymax=4,
yticklabel style={font=\large},
ytick={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5},
ylabel style={font=\color{white!15!black}},
ylabel={\huge $|\log(\min_{y}\Psi(y))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east,font=\huge}
]
\addplot [color=mycolor1,  line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.100582036927389\\
0.5	0.213001355783079\\
0.75	0.329541957595612\\
1	0.439157557409202\\
1.25	0.548252407032391\\
1.5	0.668740112247519\\
1.75	0.785397980158013\\
2	0.904339391978971\\
2.25	1.02660924244317\\
2.5	1.14258175823106\\
2.75	1.25808755181953\\
3	1.36970244060656\\
3.25	1.49550624004222\\
3.5	1.60598571675944\\
3.75	1.71764401797463\\
4	1.83457245197722\\
4.25	1.958387289018\\
4.5	2.06137050750757\\
4.75	2.16708206263675\\
5	2.27748251724914\\
5.25	2.37917032443033\\
5.5	2.47060957460946\\
5.75	2.55721386892084\\
6	2.65416994214416\\
6.25	2.74570180233496\\
6.5	2.83008775319773\\
6.75	2.90269729644482\\
7	2.95028669603723\\
7.25	3.01036420308929\\
7.5	3.09891978494779\\
7.75	3.16715868448053\\
8	3.23258876996307\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.5}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.842470023833996\\
0.5	1.02195112617699\\
0.75	1.19430645839546\\
1	1.37574193498948\\
1.25	1.57389527418892\\
1.5	1.72734276138546\\
1.75	1.90008183751967\\
2	2.04970021623035\\
2.25	2.15754101980143\\
2.5	2.26909112153058\\
2.75	2.38249916460772\\
3	2.47362048837401\\
3.25	2.54657976489619\\
3.5	2.63742527466781\\
3.75	2.69953841561094\\
4	2.74166638425427\\
4.25	2.79045640806882\\
4.5	2.85360430022337\\
4.75	2.91247121389761\\
5	2.97176522530912\\
5.25	3.00751661262388\\
5.5	3.05554086745853\\
5.75	3.10337743209854\\
6	3.16457183002785\\
6.25	3.23337912426709\\
6.5	3.27856172868163\\
6.75	3.32761376117986\\
7	3.38475596926551\\
7.25	3.43257173434631\\
7.5	3.48682034387307\\
7.75	3.525300889276\\
8	3.5689401113985\\
};
\addlegendentry{$\alpha\text{-lift, }\alpha\text{=2}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.417480596805605\\
0.5	0.652911547170587\\
0.75	0.831281884470966\\
1	0.969041298935639\\
1.25	1.09080196303868\\
1.5	1.20891670866922\\
1.75	1.33469908137587\\
2	1.47762727954929\\
2.25	1.64626073530153\\
2.5	1.76866746666058\\
2.75	1.87193311418779\\
3	2.02274722130871\\
3.25	2.1384352754217\\
3.5	2.22769571485\\
3.75	2.32994669040504\\
4	2.41754973613196\\
4.25	2.49740784558178\\
4.5	2.55910787047663\\
4.75	2.64286553034791\\
5	2.69819536384551\\
5.25	2.73828507137673\\
5.5	2.78654166033346\\
5.75	2.8522361003249\\
6	2.91292016850855\\
6.25	2.96271392743684\\
6.5	3.00385262594925\\
6.75	3.04317766150322\\
7	3.09305048251064\\
7.25	3.15285304384065\\
7.5	3.21020790830005\\
7.75	3.26921462370087\\
8	3.31914826420905\\
};
\addlegendentry{$\alpha\text{-lift, }\alpha\text{=10}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.369387397047182\\
0.5	0.480037268915212\\
0.75	0.662338464632749\\
1	0.835778751995378\\
1.25	0.968494215864646\\
1.5	1.07012300957604\\
1.75	1.2041797040609\\
2	1.33609231871209\\
2.25	1.45939239742685\\
2.5	1.60857194778734\\
2.75	1.73887233818476\\
3	1.84439655302841\\
3.25	1.99940731925203\\
3.5	2.12248510586227\\
3.75	2.21016554037399\\
4	2.31993261005632\\
4.25	2.40434415525764\\
4.5	2.47226280278133\\
4.75	2.54222471281024\\
5	2.63066971802018\\
5.25	2.6775629254248\\
5.5	2.72538754421149\\
5.75	2.77068704520374\\
6	2.84261747168182\\
6.25	2.90092184822739\\
6.5	2.9473172314897\\
6.75	2.99856777987045\\
7	3.0327023860062\\
7.25	3.08141038596751\\
7.5	3.14407211352351\\
7.75	3.20080905909809\\
8	3.25971576034639\\
};
\addlegendentry{$\alpha\text{-lift, }\alpha\text{=100}$}

\end{axis}
\end{tikzpicture}%

==> figures/alphaleakU.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
\definecolor{mycolor5}{rgb}{0.0, 1.0, 1.0}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\log (\max_{y}\Lambda(y))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east,font=\huge}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.0979692764783066\\
0.5	0.203130517313862\\
0.75	0.307464415242383\\
1	0.390228819533383\\
1.25	0.46513973721931\\
1.5	0.537629482040508\\
1.75	0.596626019912188\\
2	0.647166448667881\\
2.25	0.69489611074371\\
2.5	0.728755975507446\\
2.75	0.756680081703568\\
3	0.781117572023144\\
3.25	0.803670542073382\\
3.5	0.821866362591287\\
3.75	0.839142266161572\\
4	0.851830941666598\\
4.25	0.864524364285055\\
4.5	0.875078995237106\\
4.75	0.883267909043203\\
5	0.889320272980626\\
5.25	0.899534843039318\\
5.5	0.904761681238586\\
5.75	0.907298842261833\\
6	0.911558298611934\\
6.25	0.915823343273453\\
6.5	0.918813261909352\\
6.75	0.922606206805521\\
7	0.92596969139713\\
7.25	0.929497235490041\\
7.5	0.933745218736901\\
7.75	0.934961966513487\\
8	0.936504264670947\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.5}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.500968739322374\\
0.5	0.576694619865726\\
0.75	0.647858098263864\\
1	0.700110086862888\\
1.25	0.7489044014482\\
1.5	0.779779174107889\\
1.75	0.809859048613958\\
2	0.837043044096659\\
2.25	0.856226158035356\\
2.5	0.864250429965327\\
2.75	0.876060599170194\\
3	0.887069198770031\\
3.25	0.894599474708054\\
3.5	0.900423768213634\\
3.75	0.906660253232139\\
4	0.909331519677325\\
4.25	0.913543879739163\\
4.5	0.915859073906214\\
4.75	0.920084171017176\\
5	0.922363755526713\\
5.25	0.925275606842995\\
5.5	0.928827412878695\\
5.75	0.932218549982075\\
6	0.935158389387001\\
6.25	0.93675692624116\\
6.5	0.938224438973097\\
6.75	0.939665579739202\\
7	0.940555267845906\\
7.25	0.942249981973743\\
7.5	0.943812975641967\\
7.75	0.944134656386902\\
8	0.944203383488969\\
};
\addlegendentry{$\alpha\text{-lift, }\alpha\text{=2}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.28531535610109\\
0.5	0.415612118056687\\
0.75	0.494206261560791\\
1	0.559066031797981\\
1.25	0.607192897286293\\
1.5	0.662872621735395\\
1.75	0.705540214832501\\
2	0.742706208686989\\
2.25	0.773552075977205\\
2.5	0.798605032373118\\
2.75	0.815855730290971\\
3	0.83476117675504\\
3.25	0.852696360871929\\
3.5	0.864325685831111\\
3.75	0.874262234547306\\
4	0.882791706851473\\
4.25	0.892290926900527\\
4.5	0.896283553824932\\
4.75	0.901147631207624\\
5	0.907285557693917\\
5.25	0.910795437429487\\
5.5	0.912996398001618\\
5.75	0.915805101527944\\
6	0.921392454028472\\
6.25	0.922040661096743\\
6.5	0.925861247349447\\
6.75	0.928723691468485\\
7	0.931288301790626\\
7.25	0.935604986913685\\
7.5	0.93658725410418\\
7.75	0.938475381510285\\
8	0.939705894570025\\
};
\addlegendentry{$\alpha\text{-lift, }\alpha\text{=10}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.2087828377091\\
0.5	0.306155916130048\\
0.75	0.409677149032344\\
1	0.487227229257588\\
1.25	0.553041281547124\\
1.5	0.594713817107814\\
1.75	0.65653191761271\\
2	0.699709137197092\\
2.25	0.738587523736802\\
2.5	0.76960471237851\\
2.75	0.793995009066618\\
3	0.812212375703599\\
3.25	0.831690004696771\\
3.5	0.850595812305237\\
3.75	0.862165820218261\\
4	0.872666217405475\\
4.25	0.881755245532987\\
4.5	0.889369848116652\\
4.75	0.895220650190388\\
5	0.899776404122768\\
5.25	0.906772514747586\\
5.5	0.910507944648035\\
5.75	0.911778458513989\\
6	0.915212632638278\\
6.25	0.919989816897318\\
6.5	0.921774156579969\\
6.75	0.925834845226239\\
7	0.927803124224881\\
7.25	0.931029476144601\\
7.5	0.935501307803121\\
7.75	0.936258488071086\\
8	0.938113727517666\\
};
\addlegendentry{$\alpha\text{-lift, }\alpha\text{=100}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/alphautility.tex <==
\definecolor{mycolor1}{rgb}{0.25, 0.4, 0.96}
\definecolor{mycolor2}{rgb}{0.63, 0.36, 0.94}
\definecolor{mycolor3}{rgb}{0.89, 0.26, 0.2}
\definecolor{mycolor4}{rgb}{0.24, 0.82, 0.44}
\definecolor{mycolor5}{rgb}{0.0, 1.0, 1.0}

%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.8in,
% at={(0.7in,0.519in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\eps$},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge NMI},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\huge},
xticklabel style = {font=\huge},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east, font=\huge}
]
\addplot [color=mycolor1,  line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.417402438326139\\
0.5	0.58931222696749\\
0.75	0.681131944142307\\
1	0.735068971311797\\
1.25	0.767535635799408\\
1.5	0.793893220805491\\
1.75	0.81427007326988\\
2	0.832478604821794\\
2.25	0.849103616075165\\
2.5	0.864303204083255\\
2.75	0.87761823639748\\
3	0.890461224992069\\
3.25	0.901228199616678\\
3.5	0.911111178719206\\
3.75	0.920687756842197\\
4	0.928937539897423\\
4.25	0.937375225480885\\
4.5	0.943495658792141\\
4.75	0.949807683519909\\
5	0.95476426084505\\
5.25	0.959836889081937\\
5.5	0.964405451188499\\
5.75	0.967463824565835\\
6	0.970385886157748\\
6.25	0.973712219194275\\
6.5	0.976339561137803\\
6.75	0.978893683425077\\
7	0.980621305600287\\
7.25	0.982359448090332\\
7.5	0.984617581678389\\
7.75	0.986316642626134\\
8	0.987818251813234\\
};
\addlegendentry{$\text{ALIP, }\lambda\text{=0.5}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.781229913302124\\
0.5	0.829148915073405\\
0.75	0.858808603999732\\
1	0.881897704381183\\
1.25	0.900972251698511\\
1.5	0.915836728018808\\
1.75	0.928881570298047\\
2	0.939534636949714\\
2.25	0.947026633372185\\
2.5	0.95382110138678\\
2.75	0.959413682159091\\
3	0.963882015725606\\
3.25	0.96734138907487\\
3.5	0.970323139654668\\
3.75	0.972952527098418\\
4	0.974451843101911\\
4.25	0.975808931087381\\
4.5	0.978010330612693\\
4.75	0.979454483960098\\
5	0.981101876017141\\
5.25	0.982368188142429\\
5.5	0.983830196412785\\
5.75	0.985071499397027\\
6	0.986516915165122\\
6.25	0.987937607680315\\
6.5	0.988914119261199\\
6.75	0.989895890743185\\
7	0.991111282626461\\
7.25	0.992158885254096\\
7.5	0.993004808621135\\
7.75	0.993649072602388\\
8	0.994434436139164\\
};
\addlegendentry{$\alpha\text{-lift, }\alpha\text{=2}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.62632852975374\\
0.5	0.734986404035792\\
0.75	0.78916316238623\\
1	0.819185450281975\\
1.25	0.839961860098924\\
1.5	0.859204484524999\\
1.75	0.876201302697164\\
2	0.891361790935967\\
2.25	0.905685818146559\\
2.5	0.917441344659296\\
2.75	0.926650245048331\\
3	0.936839739319946\\
3.25	0.944665297974692\\
3.5	0.950562177538237\\
3.75	0.956041084509737\\
4	0.960776902649462\\
4.25	0.964749650798412\\
4.5	0.967551142305667\\
4.75	0.970782359861745\\
5	0.972825408018363\\
5.25	0.97455864337701\\
5.5	0.975922005336694\\
5.75	0.977755335452469\\
6	0.979492028493953\\
6.25	0.980774179203838\\
6.5	0.982380353127406\\
6.75	0.983463210435697\\
7	0.984733916852839\\
7.25	0.986142102955886\\
7.5	0.987439717864595\\
7.75	0.988878699333043\\
8	0.989784357799903\\
};
\addlegendentry{$\alpha\text{-lift, }\alpha\text{=10}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.25	0.485086942992053\\
0.5	0.640361005463037\\
0.75	0.731715559429305\\
1	0.785888135372923\\
1.25	0.816115701064282\\
1.5	0.83688945413413\\
1.75	0.857206076516598\\
2	0.874450408966886\\
2.25	0.889260073205214\\
2.5	0.903262383251579\\
2.75	0.9154089966484\\
3	0.924840225135138\\
3.25	0.935230591078591\\
3.5	0.943153755736747\\
3.75	0.949593685687396\\
4	0.95537366215586\\
4.25	0.960075428314966\\
4.5	0.963880532700656\\
4.75	0.967092390520532\\
5	0.970226002637778\\
5.25	0.972302856149697\\
5.5	0.974095702244106\\
5.75	0.975601292149442\\
6	0.977448845255868\\
6.25	0.979214239476736\\
6.5	0.98044992457865\\
6.75	0.982024953923024\\
7	0.983095766548977\\
7.25	0.984479852462062\\
7.5	0.985931393193487\\
7.75	0.987202082840636\\
8	0.988616135736731\\
};
\addlegendentry{$\alpha\text{-lift, }\alpha\text{=100}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
